Efficient Multi-Object Pose Estimation using Multi-Resolution Deformable Attention and Query Aggregation

Object pose estimation is a long-standing problem in computer vision. Recently, attention-based vision transformer models have achieved state-of-the-art results in many computer vision applications. Exploiting the permutation-invariant nature of the attention mechanism, a family of vision transformer models formulate multi-object pose estimation as a set prediction problem. However, existing vision transformer models for multi-object pose estimation rely exclusively on the attention mechanism. Convolutional neural networks, on the other hand, hard-wire various inductive biases into their architecture. In this paper, we investigate incorporating inductive biases in vision transformer models for multi-object pose estimation, which facilitates learning long-range dependencies while circumventing the costly global attention. In particular, we use multi-resolution deformable attention, where the attention operation is performed only between a few deformed reference points. Furthermore, we propose a query aggregation mechanism that enables increasing the number of object queries without increasing the computational complexity. We evaluate the proposed model on the challenging YCB-Video dataset and report state-of-the-art results.

==> figures/fused_model.pgf <==
\begin{tikzpicture}[font=\sffamily\scriptsize,
arrow/.style = {thick,-stealth}]
\node (canvas) at (0, 0) {\includegraphics[width=.99\linewidth]{figures/fused_model_canvas.png}};

\node(p1)  at (-2.9,  -2.15) {Patch};
\node(o1)  at (-.75,  -2.2) {Object};

\node(p2)  at (-2.9,  -0.8) {Patch};
\node(o2)  at (-.75,  -0.85) {Object};

\node(p3)  at (-2.9,  0.3) {Patch};
\node(o3)  at (-.75,  0.3) {Object};

\node(p4)  at (-2.9,  1.4) {Patch};
\node(o4)  at (-.75,  1.4) {Object};


\node(o5)  at (1.85,  -2.2) {Object};
\node(dec)  at (1.8,  0.25) [align=center, rotate=0 ]{Decoder};

\node(cls)  at (3.5,  1.1) [draw, rectangle, align=center,fill=green!30,  minimum width=35pt]{Class};
\node(box)  at (3.5,  0.5) [draw, rectangle, align=center,fill=green!30,  minimum width=35pt]{Bbox};
\node(kpts)  at (3.5,  -0.1) [draw, rectangle, align=center,fill=green!30,  minimum width=35pt]{Kpts};
\node(pose)  at (3.5,  -0.7) [draw, rectangle, align=center,fill=green!30,  minimum width=35pt]{Pose};

\draw [>=latex,->] ($(dec.east)+(0.2, 0)$)  |- (cls.west);
\draw [>=latex,->] ($(dec.east)+(0.2, 0)$)  |- (box.west);
\draw [>=latex,->] ($(dec.east)+(0.2, 0)$)  |- (kpts.west);
\draw [>=latex,->] ($(dec.east)+(0.2, 0)$)  |- (pose.west);

\draw [] ($(dec.east)+(0.07, 0)$)  |- ($(dec.east)+(0.2, 0)$);

\end{tikzpicture}

==> figures/model.pgf <==
\begin{tikzpicture}[font=\footnotesize\sffamily,]
\node (canvas) at (0, 0.0) {\includegraphics[width=0.97\linewidth]{figures/x_canvas.png}};

\node [align=center] at (1.85, 5.6){\footnotesize Set of Predictions};
\node [align=center] at (-2.5, -4.4){ \textbf{\footnotesize Encoder}};
\node [align=center] at (1.75, -4.4){ \textbf{\footnotesize Decoder}};
\node [align=center] at (1.85, -4.05){\footnotesize Object Queries};
\node [align=center] at (-2.5, -4.05){\footnotesize Input};

\node [align=center] at (-2.2, 5.2){\footnotesize Encoder Reference Points};
\node [align=center] at (-2.2, 4.625){\footnotesize Decoder Reference Points};

\node [align=center] at (-2.2, 4.05){\footnotesize Encoder Deformed Points};
\node [align=center] at (-2.2, 3.475){\footnotesize Decoder Deformed Points};

\node [align=center] at (-2.1, -4.75){\footnotesize Encoder Self-attention};
\node [align=center] at (-1.95, -5.2){\footnotesize Decoder Cross-attention};

\node [align=center] at (2.2, -4.75){\footnotesize Decoder Self-attention};
\node(ffns)  at (1.75,  2) [draw, rectangle, fill=yellow!40, align=center] {FFNs};


\draw  [line width=0.4mm] (0.1, .6)   |- ($(ffns.south)+(0, -.77)$);
\draw  [line width=0.4mm] (1, .6)   |- ($(ffns.south)+(0, -.77)$);
\draw  [line width=0.4mm] (1.75, .6)   |- ($(ffns.south)+(0, -.77)$);
\draw  [line width=0.4mm] (2.44, .6)   |- ($(ffns.south)+(0, -.77)$);
\draw  [line width=0.4mm] (3.6, .6)   |- ($(ffns.south)+(0, -.77)$);

\draw  [->, line width=0.4mm] ($(ffns.south)+(0,-.77)$)   -- ($(ffns.south)+(0, 0)$);
\draw  [->, line width=0.4mm]  ($(ffns.north)$)   -- ($(ffns.north)+(0, 0.3)$);

\end{tikzpicture}


==> figures/q_agg.pgf <==
\begin{tikzpicture}[font=\scriptsize\sffamily,]
\node (canvas) at (0, 0.0) {\includegraphics[width=0.99\linewidth]{figures/q_agg.png}};
\node [align=center] at (0, -3.5){$N * m$};

\node [align=center] at (-3.6, -2.){$d$};
\node [align=center] at (-1.7, -2.){$d$};
\node [align=center] at (1.6, -2.){$d$};
\node [align=center] at (3.5, -2.){$d$};

\node [align=center] at (2.6, 1.1){$m * d$};
\node [align=center] at (-2.6, 1.1){$m * d$};

\node [align=center] at (0, -0.5){\textbf{Final Decoder Layer}};
\node [align=center] at (0, 2.65){\textbf{FFPNs}};
\node [align=center] at (0, 4.){\textbf{Set of Predictions of cardinality $N$}};

\end{tikzpicture}


==> figures/swin/hierarchical.pgf <==
\begin{tikzpicture}[font=\small\sffamily,]
\node (canvas) at (0, 0.0) {\includegraphics[width=0.75\linewidth]{figures/swin/hierarchical.png}};

\node [align=center] at (3., -2.6){4$\times$};
\node [align=center] at (3., -0.6){8$\times$};
\node [align=center] at (2.9, 1.2){16$\times$};

\node [align=center] at (0., -4.5){\textbf{Hierarchical Processing}};
\node [align=center] at (3.2, 3.25){Decoder};
\end{tikzpicture}



==> figures/swin/window.pgf <==
\begin{tikzpicture}[font=\scriptsize\sffamily,square/.style={regular polygon,regular polygon sides=4}]
\node (canvas) at (0, 0.0) {\includegraphics[width=0.425\linewidth]{figures/swin/1.png}};
\node (canvas) at (5, 0.0) {\includegraphics[width=0.425\linewidth]{figures/swin/1_1.png}};
\draw[-stealth] (2.25,0) -- (2.75,0);
\node [align=center] at (0., -1.8){\textbf{Regular Windows}};
\node [align=center] at (5., -1.8){\textbf{Shifted Windows}};

\node [align=center] at (0., 1.6){\textbf{Layer i }};
\node [align=center] at (5., 1.6){\textbf{Layer i +1}};

\end{tikzpicture}

==> figures/tikz/q_multiplier.pgf <==
\begin{tikzpicture}[font=\scriptsize\sffamily,]
   \begin{axis}[
     ymin=65, ymax=95,
     font=\scriptsize,
     tickwidth         = 0pt,
     enlarge x limits  = 0.2,
%      enlarge y limits  = 0.3,
     xtick={1,2,3,4},
     xtick style={draw=none},
     symbolic x coords = {1,2,3,4},
     nodes near coords,
   legend style={at={(0.00,1.08)},anchor=west},
   legend columns=3,
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
axis y discontinuity=parallel,
    ylabel={Pose Estimation Accuracy },
    xlabel={\# Query Aggregation Factor},
    width=\linewidth,
    height=.7\linewidth,
    nodes near coords style={anchor=south east,inner sep=0,shift={(4pt, 5pt)},font=\scriptsize},
    ylabel near ticks, ylabel shift={-5pt},
   ]

\addplot coordinates { 
 (1,    83.3)
 (2,    84.2)
 (3,    84.6)
 (4,    82.4)
};

\addplot coordinates { 
 (1,    91.2)
 (2,    91.5)
 (3,    91.7)
 (4,    89.9)
};

\addplot coordinates { 
 (1,    69.0)
 (2,    69.0)
 (3,    69.8)
 (4,    66.1)
};

\legend{AUC of ADD(-S), AUC of ADD-S, ADD(-S)}

\end{axis}
\end{tikzpicture}


==> figures/tikz/refinement.pgf <==
\begin{tikzpicture}[font=\scriptsize\sffamily,
arrow/.style = {thick,-stealth}
]
\node(enc_emb)  at (0.1,  1.5) [draw, rounded rectangle, align=center, rotate=90,fill=red!30 ]{Encoder Embeddings};

\node(dec_emb3)  at (2.2,  3.5) [draw, rounded rectangle, align=center,fill=yellow!30]{Decoder Embeddings$_{i+1}$};
\node(dec_emb2)  at (2.2,  1.5) [draw, rounded rectangle, align=center,fill=yellow!30]{Decoder Embeddings$_{i}$};
\node(dec_emb1)  at (2.2,  -0.5) [draw, rounded rectangle, align=center,fill=yellow!30]{Decoder Embeddings$_{0}$};


\node(Dec2)  at (2.2,  2.5) [draw, rectangle, align=center] {Decoder$_{i+1}$};
\node(Dec1)  at (2.2,  0.5) [draw, rectangle, align=center]{Decoder$_{i}$};

\draw [arrow] (dec_emb1.north)  -- (Dec1.south);
\draw [arrow] (Dec1.north)  -- (dec_emb2.south);
\draw [arrow] (dec_emb2.north)  -- (Dec2.south);
\draw [arrow] (Dec2.north)  -- (dec_emb3.south);


\draw [>=latex,->] ($(enc_emb.south)+(0.3, 0)$)  |- (Dec1.west);
\draw [>=latex,->] ($(enc_emb.south)+(0.3, 0)$)  |- (Dec2.west);

\draw [] ($(enc_emb.south)$)  |- ($(enc_emb.south)+(0.3, 0)$);

\node(ffn1)  at (4.5,  -0.5) [draw, rectangle, align=center,]{FFN$_{0}$};
\node(ffn2)  at (4.3,  1.5) [draw, rectangle, align=center,]{FFN$_{i}$};
\node(ffn3)  at (4.5,  3.5) [draw, rectangle, align=center,]{FFN$_{i+1}$};

\node(delta3)  at (5.9,  3.5) [draw, rounded rectangle, align=center,fill=blue!25]{Preds $\Delta$};
\node(delta2)  at (5.6,  1.5) [draw, rounded rectangle, align=center,fill=blue!25]{Preds $\Delta$};

\node(preds3)  at (7.9,  3.5) [draw, rounded rectangle, align=center,fill=green!30]{Preds$_{i+1}$};
\node(preds2)  at (7.1,  1.5) [draw, rounded rectangle, align=center,fill=green!30]{Preds$_{i}$};
\node(preds1)  at (6.3,  -0.5) [draw, rounded rectangle, align=center,fill=green!30]{Preds$_{0}$};

\draw [arrow] (dec_emb1.east)  -- (ffn1.west);
\draw [arrow] (dec_emb2.east)  -- (ffn2.west);
\draw [arrow] (dec_emb3.east)  -- (ffn3.west);

\draw [arrow] (ffn3.east)  -- (delta3.west);
\draw [arrow] (ffn2.east)  -- (delta2.west);
\draw [arrow] (ffn1.east)  -- (preds1.west);


\draw [arrow] (delta3.east)  -- (preds3.west);
\draw [arrow] (delta2.east)  -- (preds2.west);


\draw [] ($(preds1.north)$)  |- ($(preds1.north)+(0, 1.75)$);
\draw [] ($(preds2.north)-(0.1, 0)$)  |- ($(preds2.north)+(-0.1, 1.77)$);
\end{tikzpicture}

